Creation of a squeezed photon distribution using artificial atoms with broken inversion symmetry

We consider a two level system with both a transversal and a longitudinal coupling to the electromagnetic field of a resonator. Using a polaron transformation, this Hamiltonian can be mapped onto a Jaynes-Cummings Hamiltonian with generalized field operators acting on the electromagnetic field in the resonator. In contrast to the usual ladder operators $a$ and $a^\dagger$, these operators exhibit a non-monotous coupling strength with respect to the number $n$ of photons in the resonator. Especially, there are roots of the coupling between qubit and resonator at certain photon numbers $n_0$. We show, that this effect can be exploited to generate photon-number squeezed light, characterized by a Fano factor $F \ll 1$, with a large number of photons (e.g. of the order of $10^4$).

==> Fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,4818.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1000){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,3961){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(2187,484){\makebox(0,0){\strut{} 21000}}%
      \put(4547,484){\makebox(0,0){\strut{} 21500}}%
      \put(6906,484){\makebox(0,0){\strut{} 22000}}%
      \put(176,2628){\rotatebox{-270}{\makebox(0,0){\strut{}${\rho}(n)$}}}%
      \put(4591,154){\makebox(0,0){\strut{}Photon number $n$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2117,3113){\makebox(0,0)[r]{\strut{}-0.06}}%
      \put(2117,3563){\makebox(0,0)[r]{\strut{} 0}}%
      \put(2117,4012){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(2249,2893){\makebox(0,0){\strut{} 0}}%
      \put(3179,2893){\makebox(0,0){\strut{} 20000}}%
      \put(4109,2893){\makebox(0,0){\strut{} 40000}}%
      \put(1281,3492){\rotatebox{-270}{\makebox(0,0){\strut{}$\left\langle n \right\vert A \left\vert n + 1 \right\rangle / \omega$}}}%
      \put(3179,2563){\makebox(0,0){\strut{}Photon number $n$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,4818.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1078,1474){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,2244){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,3013){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,3783){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1078,4553){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2934,484){\makebox(0,0){\strut{} 10000}}%
      \put(4658,484){\makebox(0,0){\strut{} 20000}}%
      \put(6381,484){\makebox(0,0){\strut{} 30000}}%
      \put(8105,484){\makebox(0,0){\strut{} 40000}}%
      \put(176,2628){\rotatebox{-270}{\makebox(0,0){\strut{}$f(n)$}}}%
      \put(4657,154){\makebox(0,0){\strut{}Photon number $n$}}%
      \put(5907,1609){\makebox(0,0)[l]{\strut{}$n_0=22599$}}%
      \put(2977,2124){\makebox(0,0)[l]{\strut{}$n_{\mathrm{m}}=21854$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,4818.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1804){\makebox(0,0)[r]{\strut{} 10}}%
      \put(682,2903){\makebox(0,0)[r]{\strut{} 20}}%
      \put(682,4003){\makebox(0,0)[r]{\strut{} 30}}%
      \put(814,484){\makebox(0,0){\strut{} 0}}%
      \put(2637,484){\makebox(0,0){\strut{} 10000}}%
      \put(4460,484){\makebox(0,0){\strut{} 20000}}%
      \put(6282,484){\makebox(0,0){\strut{} 30000}}%
      \put(8105,484){\makebox(0,0){\strut{} 40000}}%
      \put(176,2628){\rotatebox{-270}{\makebox(0,0){\strut{}$\Gamma / \Gamma_\uparrow$}}}%
      \put(4459,154){\makebox(0,0){\strut{}Photon number $n$}}%
      \put(4933,4113){\makebox(0,0)[l]{\strut{}$n_0=22599$}}%
      \put(4797,4333){\makebox(0,0)[l]{\strut{}$n_\mathrm{m}=21854$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,4818.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,767){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,2345){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(814,3922){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,484){\makebox(0,0){\strut{}-10}}%
      \put(2736,484){\makebox(0,0){\strut{}-5}}%
      \put(4526,484){\makebox(0,0){\strut{} 0}}%
      \put(6315,484){\makebox(0,0){\strut{} 5}}%
      \put(8105,484){\makebox(0,0){\strut{} 10}}%
      \put(176,2628){\rotatebox{-270}{\makebox(0,0){\strut{}$S(\epsilon) / S_0$}}}%
      \put(4525,154){\makebox(0,0){\strut{}$\epsilon / \omega$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LevelDiagramEigenbasis.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LevelDiagramEigenbasis.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{371.3203125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69173222)%
    \put(0,0){\includegraphics[width=\unitlength]{LevelDiagramEigenbasis.eps}}%
    \put(0.06817072,0.61067697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28010087\unitlength}\raggedright $\vert \pm, n+2 \rangle$\end{minipage}}}%
    \put(0.06817072,0.35214008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28010087\unitlength}\raggedright $\vert \pm, n+1 \rangle$\end{minipage}}}%
    \put(0.06817072,0.09360319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28010087\unitlength}\raggedright $\vert \pm, n \rangle$\end{minipage}}}%
    \put(0.62833399,0.17978215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28010087\unitlength}\raggedright $\vert 1, n-1 \rangle$\end{minipage}}}%
    \put(0.62833399,0.43831905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28010087\unitlength}\raggedright $\vert 1, n \rangle$\end{minipage}}}%
    \put(0.62833399,0.69685594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28010087\unitlength}\raggedright $\vert 1, n+1 \rangle$\end{minipage}}}%
    \put(0.83947245,0.24441638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38782457\unitlength}\raggedright $\epsilon_1 - \frac{\hbar \omega}{2}$\end{minipage}}}%
    \put(0.01430886,0.03974133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28010087\unitlength}\raggedright $E(n)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> LevelDiagramLasingBasis.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LevelDiagramLasingBasis.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{459.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63695194)%
    \put(0,0){\includegraphics[width=\unitlength]{LevelDiagramLasingBasis.eps}}%
    \put(-0.00088625,0.13221795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22639778\unitlength}\raggedright $\vert \uparrow,n\rangle$\end{minipage}}}%
    \put(-0.00088625,0.34118617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22639778\unitlength}\raggedright $\vert \uparrow,n+1\rangle$\end{minipage}}}%
    \put(-0.00088625,0.55015439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22639778\unitlength}\raggedright $\vert \uparrow,n+2\rangle$\end{minipage}}}%
    \put(0.74643705,0.13608679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25399832\unitlength}\raggedright $\vert \downarrow,n+1\rangle$\end{minipage}}}%
    \put(0.72902303,0.34505501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25399832\unitlength}\raggedright $\vert \downarrow,n+2\rangle$\end{minipage}}}%
    \put(0.72902303,0.55402322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25399832\unitlength}\raggedright $\vert \downarrow,n+3\rangle$\end{minipage}}}%
    \put(0.39815666,0.22315688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22639778\unitlength}\raggedright $\vert 1, n-1 \rangle$\end{minipage}}}%
    \put(0.39963618,0.42825626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22639778\unitlength}\raggedright $\vert 1, n \rangle$\end{minipage}}}%
    \put(0.39815666,0.64109332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22639778\unitlength}\raggedright $\vert 1, n+1 \rangle$\end{minipage}}}%
    \put(0.3977874,0.03508549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25399832\unitlength}\raggedright lasing transition\end{minipage}}}%
    \put(0.84587039,0.25542213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30084271\unitlength}\raggedright $\epsilon_1 - \frac{\hbar \omega}{2}$\end{minipage}}}%
  \end{picture}%
\endgroup%

